Extended Radial Basis Function Controller for Reinforcement Learning

There have been attempts in reinforcement learning to exploit a priori knowledge about the structure of the system. This paper proposes a hybrid reinforcement learning controller which dynamically interpolates a model-based linear controller and an arbitrary differentiable policy. The linear controller is designed based on local linearised model knowledge, and stabilises the system in a neighbourhood about an operating point. The coefficients of interpolation between the two controllers are determined by a scaled distance function measuring the distance between the current state and the operating point. The overall hybrid controller is proven to maintain the stability guarantee around the neighborhood of the operating point and still possess the universal function approximation property of the arbitrary non-linear policy. Learning has been done on both model-based (PILCO) and model-free (DDPG) frameworks. Simulation experiments performed in OpenAI gym demonstrate stability and robustness of the proposed hybrid controller. This paper thus introduces a principled method allowing for the direct importing of control methodology into reinforcement learning.

==> figures/architecture.tex <==
\documentclass[border=5pt, multi, tikz]{standalone}
\usepackage{import}
\subimport{figures/architecture/}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\MultiplyColor{rgb:blue,5;green,15}
\def\SumColor{rgb:red,5;black,0.2}

\begin{document}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Layer Blocks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0] (temp) at (0,0,0) {\includegraphics[width=5cm,height=5cm]{figures/architecture/input_states.png}};

%%%%%%%%%%
% input x
\node[anchor=south,scale=2] at (0,-4.5,0) {input $x$};
% invisible node
\pic[shift={(1,0,0)}] at (0,0,0) {Box={name=input,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_left
\pic[shift={(2.5,0,0)}] at (0,0,0) {Box={name=ra_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_mid
\pic[shift={(14,0,0)}] at (ra_left-anchor) {Box={name=ra_mid,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% plus sign
\pic[shift={(5,0,0)}] at (ra_mid-anchor) {Ball={name=plus4,%
        fill=\SumColor,opacity=0.5,%
        radius=2,logo=$+$}};
\node[anchor=south,scale=2] at (24,-0.6,0) {$\pi(x)$};
%%%%%%%%%%

% invisible node
\pic[shift={(0,6.5,0)}] at (ra_left-anchor) {Box={name=ha_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% H(x)
\pic[shift={(4,0,0)}] at (ha_left-anchor) {RightBandedBox={name=h1,%
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=25,width={10,10,10},depth=25}};
\pic[shift={(0,0,0)}] at (h1-east) {Box={name=h3,%
        fill=\PoolColor,opacity=0.5,height=10,width=2,depth=10}};
\node[anchor=south,scale=2] at (8.5,1.7,0) {non-linear $H(x)$};
% multiply sign
\pic[shift={(0,6.5,0)}] at (ra_mid-anchor) {Ball={name=multiply1,%
        fill=\MultiplyColor,opacity=0.6,%
        radius=2,logo=$\times$}};
% invisible node
\pic[shift={(5,0,0)}] at (multiply1-anchor) {Box={name=ha_right,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% % plus sign
% \pic[shift={(5,0,0)}] at (multiply1-anchor) {Ball={name=plus1,%
%         fill=\SumColor,opacity=0.5,%
%         radius=2,logo=$+$}};
%%%%%%%%%%

% invisible node
\pic[shift={(0,-5,0)}] at (ra_left-anchor) {Box={name=ga_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% G(x)    
\pic[shift={(-0.5,-11.5,0)}] at (h1-anchor) {Box={name=g1,%
        fill=\DcnvColor,%
        height=20,width=4,depth=20}}; 
\node[anchor=south,scale=2] at (8.5,-9,0) {linear $G(x)$};
% multiply sign
\pic[shift={(0,-5,0)}] at (ra_mid-anchor) {Ball={name=multiply2,%
        fill=\MultiplyColor,opacity=0.6,%
        radius=2,logo=$\times$}};
% invisible node
\pic[shift={(5,0,0)}] at (multiply2-anchor) {Box={name=ga_right,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% % plus sign
% \pic[shift={(5,0,0)}] at (multiply2-anchor) {Ball={name=plus2,%
%         fill=\SumColor,opacity=0.5,%
%         radius=2,logo=$+$}};
%%%%%%%%%%

% -1
\pic[shift={(0,2.5,0)}] at (multiply2-anchor) {Ball={name=plus3,%
        fill=\SumColor,opacity=0.6,%
        radius=2,logo=$+$}};
\node[anchor=south,scale=2] at (19,-3,0) {$-1$};
        
%% r(x) outer box
\pic[shift={(-1.5,-6.5,0)}] at (h1-anchor) {Box={name=r,%
        fill=\SoftmaxColor,opacity=0.3,height=8,width={8},depth=8}};
%% r(x) 
\pic[shift={(0.1,0,0)}] at (r-west) {Box={name=r1,%
        fill=\SoftmaxColor,opacity=0.8,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r1-east) {Box={name=r2,%
        fill=\SoftmaxColor,opacity=0.7,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r2-east) {Box={name=r3,%
        fill=\SoftmaxColor,opacity=0.6,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r3-east) {Box={name=r4,%
        fill=\SoftmaxColor,opacity=0.5,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r4-east) {Box={name=r5,%
        fill=\SoftmaxColor,opacity=0.4,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r5-east) {Box={name=r6,%
        fill=\SoftmaxColor,opacity=0.3,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r6-east) {Box={name=r7,%
        fill=\SoftmaxColor,opacity=0.2,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r7-east) {Box={name=r8,%
        fill=\SoftmaxColor,opacity=0.1,height=7,width=0.3,depth=7}};
\pic[shift={(0.1,0,0)}] at (r8-east) {Box={name=r9,%
        fill=,opacity=0.01,height=7,width=0.3,depth=7}};
\node[anchor=south,scale=2] at (8.5,-2.3,0) {relevance $r(x)$};
%%%%%%%%%%
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (input-anchor)    -- node {} (ra_left-anchor);
\draw [connection]  (ra_left-anchor)    -- node {\midarrow} (r-west);
\draw [connection]  (r-east)    -- node {\midarrow} (ra_mid-anchor);

\draw [connection]  (ra_left-anchor)    -- node {\midarrow} (ha_left-anchor);
\draw [connection]  (ha_left-anchor)    -- node {\midarrow} (h1-west);
\draw [connection]  (h3-east)    -- node {\midarrow} (multiply1-west);
\draw [connection]  (ra_mid-anchor)    -- node {\midarrow} (multiply1-south);
\draw [connection]  (multiply1-east)    -- node {\midarrow} (ha_right-west);
\draw [connection]  (ha_right-south)    -- node {\midarrow} (plus4-north);

\draw [connection]  (ra_left-anchor)    -- node {\midarrow} (ga_left-anchor);
\draw [connection]  (ga_left-anchor)    -- node {\midarrow} (g1-west);
\draw [connection]  (g1-east)    -- node {\midarrow} (multiply2-west);
\draw [connection]  (ra_mid-anchor)    -- node {\midarrow} (plus3-north);
\draw [connection]  (plus3-east)++(1.5,0,0)    -- node {\midarrow} (plus3-east);
\draw [connection]  (plus3-south)    -- node {\midarrow} (multiply2-north);
\draw [connection]  (multiply2-east)    -- node {\midarrow} (ga_right-west);
\draw [connection]  (ga_right-north)    -- node {\midarrow} (plus4-south);

\draw [connection]  (plus4-east)    -- node {\midarrow} (23,0,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{document}\grid

==> figures/architecture_cambridge.tex <==
\documentclass[border=5pt, multi, tikz]{standalone}
\usepackage{import}
\subimport{figures/architecture/}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\MultiplyColor{rgb:blue,5;green,15}
\def\SumColor{rgb:red,5;black,0.2}

\begin{document}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Layer Blocks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0] (temp) at (0,0,0) {\includegraphics[width=5cm,height=5cm]{figures/architecture/input_states.png}};

%%%%%%%%%%
% input x
\node[anchor=south,scale=2] at (0,-4.5,0) {input $z$};
% invisible node
\pic[shift={(0,0,0)}] at (0,0,0) {Box={name=input,%
        fill=\PoolColor,opacity=0,height=25,width=0,depth=25}};
% invisible node ra_left
\pic[shift={(2.5,0,0)}] at (0,0,0) {Box={name=ra_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_mid
\pic[shift={(12,0,0)}] at (ra_left-anchor) {Box={name=ra_mid,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
        
\node[anchor=south,scale=2] at (13,-0.6,0) {$\pi(z)$};
%%%%%%%%%%

% G(x)    
\pic[shift={(1,0,0)}] at (ra_left-anchor) {Box={name=g1,%
        fill=\DcnvColor,%
        height=10,width=3,depth=3}}; 
\node[anchor=south,scale=2] at (4,-2.5,0) {$g(z)$};
%%%%%%%%%%

% H(x)
\pic[shift={(4,0,0)}] at (ra_left-anchor) {RightBandedBox={name=h1,%
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=10,width={5,5,5},depth=10}};
\pic[shift={(0,0,0)}] at (h1-east) {Box={name=h3,%
        fill=\PoolColor,opacity=0.5,height=5,width=2,depth=5}};
\node[anchor=south,scale=2] at (8,-3,0) {$f(g(z), ...)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (g1-east)    -- node {\midarrow} (h1-west);
\draw [connection]  (h1-east)    -- node {\midarrow} (12,0,0);

\draw[densely dashed]
(input-nearnortheast) -- (g1-nearnorthwest)
(input-nearsoutheast) -- (g1-nearsouthwest)
(input-farsoutheast)  -- (g1-farsouthwest)
(input-farnortheast)  -- (g1-farnorthwest)
;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{document}\grid

==> figures/architecture_linear.tex <==
\documentclass[border=5pt, multi, tikz]{standalone}
\usepackage{import}
\subimport{figures/architecture/}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\MultiplyColor{rgb:blue,5;green,15}
\def\SumColor{rgb:red,5;black,0.2}

\begin{document}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Layer Blocks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0] (temp) at (0,0,0) {\includegraphics[width=5cm,height=5cm]{figures/architecture/input_states.png}};

%%%%%%%%%%
% input x
\node[anchor=south,scale=2] at (0,-4.5,0) {input $z \in R^I$};
% invisible node
\pic[shift={(1,0,0)}] at (0,0,0) {Box={name=input,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_left
\pic[shift={(2.5,0,0)}] at (0,0,0) {Box={name=ra_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_mid
\pic[shift={(14,0,0)}] at (ra_left-anchor) {Box={name=ra_mid,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
        
\node[anchor=south,scale=2] at (16,-0.6,0) {$\pi(x)$};
%%%%%%%%%%

% G(x)    
\pic[shift={(5,0,0)}] at (ra_left-anchor) {Box={name=g1,%
        fill=\DcnvColor,%
        height=20,width=4,depth=20}}; 
\node[anchor=south,scale=2] at (8,-4.2,0) {linear $G(x)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (input-anchor)    -- node {\midarrow} (g1-west);
\draw [connection]  (g1-east)    -- node {\midarrow} (15,0,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{document}\grid

==> figures/architecture_nonlinear.tex <==
\documentclass[border=5pt, multi, tikz]{standalone}
\usepackage{import}
\subimport{figures/architecture/}{init}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %for including external image 

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\MultiplyColor{rgb:blue,5;green,15}
\def\SumColor{rgb:red,5;black,0.2}

\begin{document}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Layer Blocks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0] (temp) at (0,0,0) {\includegraphics[width=5cm,height=5cm]{figures/architecture/input_states.png}};

%%%%%%%%%%
% input x
\node[anchor=south,scale=2] at (0,-4.5,0) {input $x$};
% invisible node
\pic[shift={(1,0,0)}] at (0,0,0) {Box={name=input,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_left
\pic[shift={(2.5,0,0)}] at (0,0,0) {Box={name=ra_left,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
% invisible node ra_mid
\pic[shift={(14,0,0)}] at (ra_left-anchor) {Box={name=ra_mid,%
        fill=\PoolColor,opacity=0,height=0,width=0,depth=0}};
        
\node[anchor=south,scale=2] at (16,-0.6,0) {$\pi(x)$};
%%%%%%%%%%

% H(x)
\pic[shift={(2,0,0)}] at (ra_left-anchor) {RightBandedBox={name=h1,%
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=25,width={10,10,10},depth=25}};
\pic[shift={(0,0,0)}] at (h1-east) {Box={name=h3,%
        fill=\PoolColor,opacity=0.5,height=10,width=2,depth=10}};
\node[anchor=south,scale=2] at (7,-5,0) {non-linear $H(x)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (input-anchor)    -- node {\midarrow} (h1-west);
\draw [connection]  (h1-east)    -- node {\midarrow} (15,0,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
\end{document}\grid

==> figures/mdp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,632); %set diagram left start at 0, and has height of 632

%Flowchart: Connector [id:dp962160492907389] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (196.61,360.67) .. controls (196.61,349.08) and (205.81,339.67) .. (217.15,339.67) .. controls (228.48,339.67) and (237.68,349.08) .. (237.68,360.67) .. controls (237.68,372.27) and (228.48,381.67) .. (217.15,381.67) .. controls (205.81,381.67) and (196.61,372.27) .. (196.61,360.67) -- cycle ;
%Straight Lines [id:da8578268192464154] 
\draw    (237.68,360.68) -- (274.68,360.5) ;
\draw [shift={(276.68,360.49)}, rotate = 539.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp9811683701834735] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (276.68,360.49) .. controls (276.68,348.89) and (285.88,339.49) .. (297.22,339.49) .. controls (308.55,339.49) and (317.75,348.89) .. (317.75,360.49) .. controls (317.75,372.09) and (308.55,381.49) .. (297.22,381.49) .. controls (285.88,381.49) and (276.68,372.09) .. (276.68,360.49) -- cycle ;
%Straight Lines [id:da18929053133268936] 
\draw    (217.15,381.67) -- (217.42,410.69) ;
\draw [shift={(217.44,412.69)}, rotate = 269.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp6447141684240658] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (196.91,433.69) .. controls (196.91,422.09) and (206.1,412.69) .. (217.44,412.69) .. controls (228.78,412.69) and (237.97,422.09) .. (237.97,433.69) .. controls (237.97,445.29) and (228.78,454.69) .. (217.44,454.69) .. controls (206.1,454.69) and (196.91,445.29) .. (196.91,433.69) -- cycle ;
%Straight Lines [id:da4070250975421854] 
\draw    (217.15,339.68) -- (216.87,304.29) ;
\draw [shift={(216.85,302.29)}, rotate = 449.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp004285669015276161] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (196.32,281.29) .. controls (196.32,269.69) and (205.51,260.29) .. (216.85,260.29) .. controls (228.19,260.29) and (237.38,269.69) .. (237.38,281.29) .. controls (237.38,292.89) and (228.19,302.29) .. (216.85,302.29) .. controls (205.51,302.29) and (196.32,292.89) .. (196.32,281.29) -- cycle ;
%Straight Lines [id:da930674377557011] 
\draw    (235.62,290.89) -- (282.38,342.8) ;
\draw [shift={(283.72,344.29)}, rotate = 227.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4971018508551177] 
\draw    (157.61,360.86) -- (194.61,360.68) ;
\draw [shift={(196.61,360.68)}, rotate = 539.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24386235300192927] 
\draw    (153.5,294.49) -- (200.26,346.4) ;
\draw [shift={(201.6,347.89)}, rotate = 227.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19281118384219553] 
\draw    (317.45,360.08) -- (354.46,359.9) ;
\draw [shift={(356.46,359.89)}, rotate = 539.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5653005389146917] 
\draw    (296.92,381.08) -- (297.2,410.09) ;
\draw [shift={(297.22,412.09)}, rotate = 269.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp9711078821879775] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (276.68,433.09) .. controls (276.68,421.49) and (285.88,412.09) .. (297.22,412.09) .. controls (308.55,412.09) and (317.75,421.49) .. (317.75,433.09) .. controls (317.75,444.69) and (308.55,454.09) .. (297.22,454.09) .. controls (285.88,454.09) and (276.68,444.69) .. (276.68,433.09) -- cycle ;
%Straight Lines [id:da1861429547610325] 
\draw    (296.92,339.08) -- (296.64,303.69) ;
\draw [shift={(296.63,301.69)}, rotate = 449.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp3624202664840277] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (276.1,280.69) .. controls (276.1,269.09) and (285.29,259.69) .. (296.63,259.69) .. controls (307.97,259.69) and (317.16,269.09) .. (317.16,280.69) .. controls (317.16,292.29) and (307.97,301.69) .. (296.63,301.69) .. controls (285.29,301.69) and (276.1,292.29) .. (276.1,280.69) -- cycle ;
%Straight Lines [id:da4023095469992204] 
\draw    (315.4,290.29) -- (362.16,342.2) ;
\draw [shift={(363.5,343.69)}, rotate = 227.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (216.85,281.29) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{u}_{t}$};
% Text Node
\draw (296.63,280.69) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{u}_{t+1}$};
% Text Node
\draw (217.15,360.68) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{t}$};
% Text Node
\draw (297.22,360.49) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{x}_{t+1}$};
% Text Node
\draw (217.44,433.69) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c_{t}$};
% Text Node
\draw (297.22,433.09) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$c_{t+1}$};


\end{tikzpicture}

==> figures/setup.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Rounded Rect [id:dp08949917388086104] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (487,248.49) .. controls (487,232.58) and (499.89,219.69) .. (515.8,219.69) -- (665.2,219.69) .. controls (681.11,219.69) and (694,232.58) .. (694,248.49) -- (694,334.89) .. controls (694,350.79) and (681.11,363.69) .. (665.2,363.69) -- (515.8,363.69) .. controls (499.89,363.69) and (487,350.79) .. (487,334.89) -- cycle ;
%Rounded Rect [id:dp25434912564010403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (524.5,238.89) .. controls (524.5,234.63) and (527.95,231.19) .. (532.2,231.19) -- (656.3,231.19) .. controls (660.55,231.19) and (664,234.63) .. (664,238.89) -- (664,261.99) .. controls (664,266.24) and (660.55,269.69) .. (656.3,269.69) -- (532.2,269.69) .. controls (527.95,269.69) and (524.5,266.24) .. (524.5,261.99) -- cycle ;
%Rounded Rect [id:dp4275547538427229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (525.5,285.89) .. controls (525.5,281.63) and (528.95,278.19) .. (533.2,278.19) -- (657.3,278.19) .. controls (661.55,278.19) and (665,281.63) .. (665,285.89) -- (665,308.99) .. controls (665,313.24) and (661.55,316.69) .. (657.3,316.69) -- (533.2,316.69) .. controls (528.95,316.69) and (525.5,313.24) .. (525.5,308.99) -- cycle ;
%Rounded Rect [id:dp25455777964743276] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (492,413.09) .. controls (492,406.79) and (497.1,401.69) .. (503.4,401.69) -- (686.6,401.69) .. controls (692.9,401.69) and (698,406.79) .. (698,413.09) -- (698,447.29) .. controls (698,453.58) and (692.9,458.69) .. (686.6,458.69) -- (503.4,458.69) .. controls (497.1,458.69) and (492,453.58) .. (492,447.29) -- cycle ;
%Straight Lines [id:da6642575889460971] 
\draw    (762,431.69) -- (703,430.74) ;
\draw [shift={(700,430.69)}, rotate = 360.91999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16713735551375852] 
\draw    (695,291.69) -- (761,291.69) ;
%Straight Lines [id:da10506207967469416] 
\draw    (761,291.69) -- (762,431.69) ;
%Straight Lines [id:da029394056492696885] 
\draw    (432,422.69) -- (491,422.69) ;
%Straight Lines [id:da9286951948270004] 
\draw    (483,298.69) -- (432.88,298.69) ;
\draw [shift={(486,298.69)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6108023479561542] 
\draw    (432.88,298.69) -- (432,422.69) ;
%Straight Lines [id:da42824043159350733] 
\draw    (414,437.69) -- (492,437.69) ;
%Straight Lines [id:da6900525397424011] 
\draw    (484,279.69) -- (415.18,279.69) ;
\draw [shift={(487,279.69)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3299731656426488] 
\draw    (415.18,279.69) -- (414,437.69) ;

% Text Node
\draw (533,238.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear controller};
% Text Node
\draw (537,285.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {Non-linear policy};
% Text Node
\draw (562,322.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Agent};
% Text Node
\draw (532,414.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Environment};
% Text Node
\draw (705,329.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\small Action}\begin{equation*}
u_{t}
\end{equation*}};
% Text Node
\draw (438,325.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {State
\begin{equation*}
\mathbf{x}_{t}
\end{equation*}};
% Text Node
\draw (344,324.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Reward
\begin{equation*}
c_{t}
\end{equation*}};


\end{tikzpicture}
